Polarization Tracking in the Presence of PDL and Fast Temporal Drift

In this paper, we analyze the effectiveness of polarization tracking algorithms in optical transmission systems suffering from fast state of polarization (SOP) rotations and polarization-dependent loss (PDL). While most of the gradient descent (GD)-based algorithms in the literature may require step size adjustment when the channel condition changes, we propose tracking algorithms that can perform similarly or better without parameter tuning. Numerical simulation results show higher robustness of the proposed algorithms to SOP and PDL drift compared to GD-based algorithms, making them promising candidates to be used in aerial fiber links where the SOP can potentially drift rapidly, and therefore becomes challenging to track.

==> Figures/tikz/Fig2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\newcommand\w{4.5}
\newcommand\h{2}
\newcommand\LineWidth{1.2}

\newcommand\xMax{22}
\newcommand\xMin{16}
\newcommand\yMax{1}

\begin{tikzpicture}

\begin{axis}[%
width=\w cm,
height=\h cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={time ($\mu$s)},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$\boldsymbol{\rho}_k$ (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	2.49797357052481\\
0.00178577806350227	2.49786363306974\\
0.00357155612700454	2.49688367212916\\
0.0053573341905068	2.49745727641704\\
0.00714311225400907	2.49727247980326\\
0.00892889031751134	2.49363096091686\\
0.0107146683810136	2.49368418688012\\
0.0125004464445159	2.48856356640054\\
0.0142862245080181	2.49032931470606\\
0.0160720025715204	2.49197677972427\\
0.0178577806350227	2.49059042778536\\
0.0196435586985249	2.48913910012709\\
0.0214293367620272	2.49395505555443\\
0.0232151148255295	2.49588198330551\\
0.0250008928890318	2.49654720616712\\
0.026786670952534	2.49611093427537\\
0.0285724490160363	2.4955656393441\\
0.0303582270795386	2.49428250462638\\
0.0321440051430408	2.49497449341472\\
0.0339297832065431	2.49673269467882\\
0.0357155612700454	2.49197392415673\\
0.0375013393335476	2.49221025155273\\
0.0392871173970499	2.4917312878711\\
0.0410728954605522	2.49448737413257\\
0.0428586735240544	2.49181145420706\\
0.0446444515875567	2.49434303475624\\
0.046430229651059	2.49367141292771\\
0.0482160077145612	2.49305818679899\\
0.0500017857780635	2.49363484425236\\
0.0517875638415658	2.49253102644745\\
0.053573341905068	2.49084002576838\\
0.0553591199685703	2.49426475043617\\
0.0571448980320726	2.49069110279468\\
0.0589306760955748	2.4921368947264\\
0.0607164541590771	2.49010510180424\\
0.0625022322225794	2.49196370510226\\
0.0642880102860816	2.49110963154815\\
0.0660737883495839	2.49672592143587\\
0.0678595664130862	2.49597261568489\\
0.0696453444765884	2.49543239921458\\
0.0714311225400907	2.49342608678777\\
0.073216900603593	2.49205005806821\\
0.0750026786670952	2.49302501096676\\
0.0767884567305975	2.49602831406786\\
0.0785742347940998	2.49581229066021\\
0.0803600128576021	2.4947171780156\\
0.0821457909211043	2.49392689752277\\
0.0839315689846066	2.49356551166993\\
0.0857173470481088	2.49270302011775\\
0.0875031251116111	2.48822188081641\\
0.0892889031751134	2.49044999037703\\
0.0910746812386157	2.49102132744984\\
0.0928604593021179	2.49309329195166\\
0.0946462373656202	2.49449617645933\\
0.0964320154291225	2.49748394449105\\
0.0982177934926247	2.50009867093063\\
0.100003571556127	2.49932344203578\\
0.101789349619629	2.49869827537845\\
0.103575127683132	2.49845374246891\\
0.105360905746634	2.49952277459099\\
0.107146683810136	2.50078402206041\\
0.108932461873638	2.49936879629953\\
0.110718239937141	2.49853015340851\\
0.112504018000643	2.50067410036056\\
0.114289796064145	2.49863145645709\\
0.116075574127647	2.49641128475116\\
0.11786135219115	2.49706469629852\\
0.119647130254652	2.49833578353642\\
0.121432908318154	2.49788442617599\\
0.123218686381656	2.49921371152052\\
0.125004464445159	2.50063358331587\\
0.126790242508661	2.49857774992275\\
0.128576020572163	2.50060804979964\\
0.130361798635666	2.50234681230136\\
0.132147576699168	2.50205119991398\\
0.13393335476267	2.5012554533601\\
0.135719132826172	2.5018525498845\\
0.137504910889675	2.50216534836582\\
0.139290688953177	2.50282408198312\\
0.141076467016679	2.50059022912412\\
0.142862245080181	2.50347112058061\\
0.144648023143684	2.50286729079458\\
0.146433801207186	2.50579902405418\\
0.148219579270688	2.50653097896383\\
0.15000535733419	2.50851608360006\\
0.151791135397693	2.50817988549036\\
0.153576913461195	2.50763976165406\\
0.155362691524697	2.50700785985972\\
0.1571484695882	2.50888587647557\\
0.158934247651702	2.51167826013159\\
0.160720025715204	2.51480394227241\\
0.162505803778706	2.51558246494109\\
0.164291581842209	2.51215609326795\\
0.166077359905711	2.51361421211127\\
0.167863137969213	2.51126521792869\\
0.169648916032715	2.51280611272497\\
0.171434694096218	2.51461264433685\\
0.17322047215972	2.51419602298154\\
0.175006250223222	2.5158496235603\\
0.176792028286724	2.51598268093211\\
0.178577806350227	2.51770494699503\\
0.180363584413729	2.51656831384747\\
0.182149362477231	2.51584615645947\\
0.183935140540734	2.51530412414761\\
0.185720918604236	2.51679320956502\\
0.187506696667738	2.51675524903183\\
0.18929247473124	2.51537132478126\\
0.191078252794743	2.51599716214658\\
0.192864030858245	2.51684200969186\\
0.194649808921747	2.51678528123108\\
0.196435586985249	2.51581469136883\\
0.198221365048752	2.51541851553875\\
0.200007143112254	2.51469659818969\\
0.201792921175756	2.51667082749617\\
0.203578699239259	2.52014534916269\\
0.205364477302761	2.5202330837404\\
0.207150255366263	2.52191938130697\\
0.208936033429765	2.52020895632915\\
0.210721811493268	2.52141986636626\\
0.21250758955677	2.52240459817656\\
0.214293367620272	2.52288920971727\\
0.216079145683774	2.52570383413106\\
0.217864923747277	2.524422250967\\
0.219650701810779	2.52393931014559\\
0.221436479874281	2.52290191306305\\
0.223222257937783	2.52249460979884\\
0.225008036001286	2.52651709631149\\
0.226793814064788	2.52580657722781\\
0.22857959212829	2.52635732616981\\
0.230365370191793	2.52631521435114\\
0.232151148255295	2.52631623697632\\
0.233936926318797	2.52856534113502\\
0.235722704382299	2.5281450332011\\
0.237508482445802	2.52750130404026\\
0.239294260509304	2.52942602108754\\
0.241080038572806	2.53197299363329\\
0.242865816636308	2.53017237036204\\
0.244651594699811	2.52882029624736\\
0.246437372763313	2.52938221450339\\
0.248223150826815	2.53016949945426\\
0.250008928890317	2.52806345211812\\
0.25179470695382	2.52908256984025\\
0.253580485017322	2.53000482938905\\
0.255366263080824	2.53252664783838\\
0.257152041144327	2.53414005970595\\
0.258937819207829	2.53150260371571\\
0.260723597271331	2.52777192871107\\
0.262509375334833	2.52575530185682\\
0.264295153398336	2.52398947131866\\
0.266080931461838	2.52390984395434\\
0.26786670952534	2.5249837010717\\
0.269652487588842	2.52112018463257\\
0.271438265652345	2.51833703738018\\
0.273224043715847	2.51553320292846\\
0.275009821779349	2.51267140102986\\
0.276795599842852	2.51222089675708\\
0.278581377906354	2.51448866735563\\
0.280367155969856	2.51275079967907\\
0.282152934033358	2.51539439071107\\
0.283938712096861	2.51991779820212\\
0.285724490160363	2.51724133801353\\
0.287510268223865	2.51369400853342\\
0.289296046287367	2.51670032929273\\
0.29108182435087	2.51457341822316\\
0.292867602414372	2.51389762285067\\
0.294653380477874	2.51511482955509\\
0.296439158541376	2.51592815301244\\
0.298224936604879	2.51799555120273\\
0.300010714668381	2.51998127155436\\
0.301796492731883	2.51881869644573\\
0.303582270795386	2.51736150974118\\
0.305368048858888	2.51748917180606\\
0.30715382692239	2.51808595943694\\
0.308939604985892	2.51650651969804\\
0.310725383049395	2.51654205882095\\
0.312511161112897	2.52085724956467\\
0.314296939176399	2.52160288064064\\
0.316082717239901	2.52342727823207\\
0.317868495303404	2.52204229668808\\
0.319654273366906	2.52025047616526\\
0.321440051430408	2.51850056025167\\
0.32322582949391	2.51799148997106\\
0.325011607557413	2.5165356830109\\
0.326797385620915	2.51876652992234\\
0.328583163684417	2.51928051404444\\
0.33036894174792	2.51937469642617\\
0.332154719811422	2.51709188866477\\
0.333940497874924	2.51712285910691\\
0.335726275938426	2.51509676203918\\
0.337512054001929	2.51662712990733\\
0.339297832065431	2.51953774840843\\
0.341083610128933	2.5205027593914\\
0.342869388192435	2.5199669193834\\
0.344655166255938	2.52024129755763\\
0.34644094431944	2.5224154203471\\
0.348226722382942	2.52159691937118\\
0.350012500446444	2.52203719383968\\
0.351798278509947	2.51842816740676\\
0.353584056573449	2.51767122920333\\
0.355369834636951	2.51626038526918\\
0.357155612700454	2.51344924298507\\
0.358941390763956	2.51165710632987\\
0.360727168827458	2.51106087910257\\
0.36251294689096	2.5074862035915\\
0.364298724954463	2.51023286544359\\
0.366084503017965	2.50907234815352\\
0.367870281081467	2.50917262458463\\
0.369656059144969	2.50937932070049\\
0.371441837208472	2.50811568935747\\
0.373227615271974	2.50454636279483\\
0.375013393335476	2.50901206407572\\
0.376799171398979	2.50924019810576\\
0.378584949462481	2.50797555855348\\
0.380370727525983	2.50910856039275\\
0.382156505589485	2.50903781097024\\
0.383942283652988	2.50691539301051\\
0.38572806171649	2.506016669141\\
0.387513839779992	2.50535332034664\\
0.389299617843494	2.50170312752994\\
0.391085395906997	2.49982051995365\\
0.392871173970499	2.50335481241363\\
0.394656952034001	2.50269204968642\\
0.396442730097503	2.50195258623997\\
0.398228508161006	2.50072021707515\\
0.400014286224508	2.50191510437682\\
0.40180006428801	2.50038540476048\\
0.403585842351513	2.49881736820236\\
0.405371620415015	2.50125564422794\\
0.407157398478517	2.49919861790184\\
0.408943176542019	2.50132151280554\\
0.410728954605522	2.50253000436731\\
0.412514732669024	2.50303302515741\\
0.414300510732526	2.50567707594314\\
0.416086288796028	2.50586865113949\\
0.417872066859531	2.50609017669157\\
0.419657844923033	2.50927207934291\\
0.421443622986535	2.51074844992202\\
0.423229401050037	2.5095970113318\\
0.42501517911354	2.51359115319492\\
0.426800957177042	2.51058731261619\\
0.428586735240544	2.50946135035844\\
0.430372513304047	2.5101373006904\\
0.432158291367549	2.51080926897134\\
0.433944069431051	2.51194590133589\\
0.435729847494553	2.51530480909473\\
0.437515625558056	2.51459501512637\\
0.439301403621558	2.51582853174273\\
0.44108718168506	2.51795066941949\\
0.442872959748562	2.51922585694586\\
0.444658737812065	2.52108355745326\\
0.446444515875567	2.52206161311449\\
0.448230293939069	2.52271080609755\\
0.450016072002572	2.52210406932873\\
0.451801850066074	2.51960094531143\\
0.453587628129576	2.5209457526525\\
0.455373406193078	2.5218584500204\\
0.457159184256581	2.52436958927985\\
0.458944962320083	2.5253261131609\\
0.460730740383585	2.52543220830362\\
0.462516518447087	2.52366434629066\\
0.46430229651059	2.52204487242946\\
0.466088074574092	2.52361575348307\\
0.467873852637594	2.52638226144726\\
0.469659630701097	2.52801924632454\\
0.471445408764599	2.53230184683951\\
0.473231186828101	2.53295829382067\\
0.475016964891603	2.5314043301152\\
0.476802742955105	2.5273822817893\\
0.478588521018608	2.52921214320651\\
0.48037429908211	2.53234854943354\\
0.482160077145612	2.53438890456046\\
0.483945855209115	2.53487496615785\\
0.485731633272617	2.53838598128188\\
0.487517411336119	2.53715555331561\\
0.489303189399621	2.53817143621641\\
0.491088967463124	2.53657796007365\\
0.492874745526626	2.53416666849839\\
0.494660523590128	2.53263814254072\\
0.496446301653631	2.53346700448334\\
0.498232079717133	2.53434236669392\\
0.500017857780635	2.53142773392218\\
0.501803635844137	2.53173842666874\\
0.50358941390764	2.53371539930321\\
0.505375191971142	2.53423092228571\\
0.507160970034644	2.53208682861796\\
0.508946748098146	2.53319864406576\\
0.510732526161649	2.53156284731481\\
0.512518304225151	2.53601660635131\\
0.514304082288653	2.53427613030012\\
0.516089860352155	2.53391612281332\\
0.517875638415658	2.53407547917118\\
0.51966141647916	2.53463090328402\\
0.521447194542662	2.5341061161844\\
0.523232972606165	2.53386282589187\\
0.525018750669667	2.53392630433442\\
0.526804528733169	2.53477069240712\\
0.528590306796671	2.53576267439441\\
0.530376084860174	2.53468284261088\\
0.532161862923676	2.53679438631206\\
0.533947640987178	2.53609374137624\\
0.53573341905068	2.53551365254916\\
0.537519197114183	2.53405385389147\\
0.539304975177685	2.53194921297302\\
0.541090753241187	2.53331478791955\\
0.542876531304689	2.5306472901705\\
0.544662309368192	2.5309770411827\\
0.546448087431694	2.53168645239182\\
0.548233865495196	2.53066340809161\\
0.550019643558698	2.53108412733894\\
0.551805421622201	2.53177571180188\\
0.553591199685703	2.52934528128632\\
0.555376977749205	2.52783202977325\\
0.557162755812708	2.52743201020714\\
0.55894853387621	2.52666816453109\\
0.560734311939712	2.5268933788127\\
0.562520090003214	2.5274409312694\\
0.564305868066717	2.52916532785398\\
0.566091646130219	2.5288087100062\\
0.567877424193721	2.52717686899929\\
0.569663202257223	2.52757495115212\\
0.571448980320726	2.52951679237262\\
0.573234758384228	2.52746552673823\\
0.57502053644773	2.52876214992265\\
0.576806314511232	2.53070445520597\\
0.578592092574735	2.52790283812155\\
0.580377870638237	2.52990823335404\\
0.582163648701739	2.53108297481882\\
0.583949426765242	2.52691132691898\\
0.585735204828744	2.52644189986662\\
0.587520982892246	2.524840163047\\
0.589306760955748	2.52566463515402\\
0.591092539019251	2.52475036304547\\
0.592878317082753	2.52488981892879\\
0.594664095146255	2.52655389042072\\
0.596449873209757	2.52956128587734\\
0.59823565127326	2.52981277618255\\
0.600021429336762	2.52726211492004\\
0.601807207400264	2.5251762998989\\
0.603592985463766	2.52900756446879\\
0.605378763527269	2.52749528691761\\
0.607164541590771	2.53114880980782\\
0.608950319654273	2.53049392142656\\
0.610736097717776	2.53228015195634\\
0.612521875781278	2.52810018218275\\
0.61430765384478	2.52870138331927\\
0.616093431908282	2.52946874562991\\
0.617879209971785	2.53072067251396\\
0.619664988035287	2.53230764577193\\
0.621450766098789	2.53420502013362\\
0.623236544162292	2.53331480818455\\
0.625022322225794	2.5363374148684\\
0.626808100289296	2.53957935386865\\
0.628593878352798	2.54221013102582\\
0.630379656416301	2.54156438171753\\
0.632165434479803	2.54072594728843\\
0.633951212543305	2.53812786298382\\
0.635736990606807	2.54067938321048\\
0.63752276867031	2.5366560772457\\
0.639308546733812	2.53417343728698\\
0.641094324797314	2.53501703965812\\
0.642880102860816	2.53841503839208\\
0.644665880924319	2.53948715330328\\
0.646451658987821	2.53866964988911\\
0.648237437051323	2.54003275538581\\
0.650023215114826	2.53801178962336\\
0.651808993178328	2.54082753491717\\
0.65359477124183	2.5451632445435\\
0.655380549305332	2.54386921264389\\
0.657166327368835	2.54344548139352\\
0.658952105432337	2.54532390465557\\
0.660737883495839	2.54699076705414\\
0.662523661559342	2.5476942346589\\
0.664309439622844	2.54743004888546\\
0.666095217686346	2.54288062023159\\
0.667880995749848	2.54207280633375\\
0.66966677381335	2.54265288590015\\
0.671452551876853	2.54183080237018\\
0.673238329940355	2.54083001538852\\
0.675024108003857	2.53884586594905\\
0.676809886067359	2.5410737454856\\
0.678595664130862	2.53792453836029\\
0.680381442194364	2.53793806851709\\
0.682167220257866	2.53646232611492\\
0.683952998321369	2.53828600277528\\
0.685738776384871	2.53753444668729\\
0.687524554448373	2.53694431797348\\
0.689310332511875	2.53970828985649\\
0.691096110575378	2.53803244206639\\
0.69288188863888	2.53627604350866\\
0.694667666702382	2.53377873221462\\
0.696453444765884	2.53568674763644\\
0.698239222829387	2.53518439636076\\
0.700025000892889	2.53732415643363\\
0.701810778956391	2.53809869819091\\
0.703596557019894	2.54024950034754\\
0.705382335083396	2.54260097217816\\
0.707168113146898	2.54239890219987\\
0.7089538912104	2.54234047387523\\
0.710739669273903	2.54218623789132\\
0.712525447337405	2.53987115249437\\
0.714311225400907	2.54185868099686\\
0.716097003464409	2.54693539184547\\
0.717882781527912	2.5474429558414\\
0.719668559591414	2.54667928824231\\
0.721454337654916	2.54480314284869\\
0.723240115718419	2.54412267308207\\
0.725025893781921	2.54483169017\\
0.726811671845423	2.54464566752268\\
0.728597449908925	2.54074495067138\\
0.730383227972428	2.53922578408712\\
0.73216900603593	2.53658713605042\\
0.733954784099432	2.53396614350624\\
0.735740562162934	2.5322062835197\\
0.737526340226437	2.53531148035499\\
0.739312118289939	2.53290873479031\\
0.741097896353441	2.53165273131376\\
0.742883674416943	2.53029353996202\\
0.744669452480446	2.52861269946859\\
0.746455230543948	2.52660300931139\\
0.74824100860745	2.52953181195652\\
0.750026786670952	2.53196417971347\\
0.751812564734455	2.53104845680787\\
0.753598342797957	2.53090012656224\\
0.755384120861459	2.53235897882282\\
0.757169898924962	2.5314709096939\\
0.758955676988464	2.53159159483859\\
0.760741455051966	2.53044236641192\\
0.762527233115468	2.53109453179035\\
0.764313011178971	2.53023503652088\\
0.766098789242473	2.5288713829656\\
0.767884567305975	2.52841014061359\\
0.769670345369478	2.52595061276748\\
0.77145612343298	2.53044104587838\\
0.773241901496482	2.53007739914573\\
0.775027679559984	2.52989885198501\\
0.776813457623487	2.52976272067048\\
0.778599235686989	2.5302140742051\\
0.780385013750491	2.53088194453961\\
0.782170791813993	2.53041207837957\\
0.783956569877496	2.52982703180329\\
0.785742347940998	2.52958661392709\\
0.7875281260045	2.52890389876607\\
0.789313904068002	2.53139127391502\\
0.791099682131505	2.53405421031358\\
0.792885460195007	2.53721598400149\\
0.794671238258509	2.53711505590785\\
0.796457016322011	2.53834319980038\\
0.798242794385514	2.54121076362915\\
0.800028572449016	2.5379701445655\\
0.801814350512518	2.54003035287192\\
0.803600128576021	2.54007642391689\\
0.805385906639523	2.53834889384985\\
0.807171684703025	2.54269234774813\\
0.808957462766527	2.54124758681322\\
0.81074324083003	2.54132246376429\\
0.812529018893532	2.53894987873757\\
0.814314796957034	2.54003816426936\\
0.816100575020536	2.54233967297729\\
0.817886353084039	2.5433642241347\\
0.819672131147541	2.54266317369547\\
0.821457909211043	2.54714624224023\\
0.823243687274545	2.54735111361878\\
0.825029465338048	2.541730401536\\
0.82681524340155	2.5386461784688\\
0.828601021465052	2.53930582217905\\
0.830386799528555	2.53799137246531\\
0.832172577592057	2.53903063329533\\
0.833958355655559	2.53820901676354\\
0.835744133719061	2.53925796505794\\
0.837529911782564	2.53783774937977\\
0.839315689846066	2.53760727446122\\
0.841101467909568	2.53746046946987\\
0.84288724597307	2.53527850918354\\
0.844673024036573	2.53546891971772\\
0.846458802100075	2.5366915318205\\
0.848244580163577	2.53584885399962\\
0.85003035822708	2.53653513250463\\
0.851816136290582	2.53345198138509\\
0.853601914354084	2.53379659414763\\
0.855387692417586	2.53267083212364\\
0.857173470481089	2.53486938586863\\
0.858959248544591	2.53585015263833\\
0.860745026608093	2.53546248732147\\
0.862530804671595	2.53387777938816\\
0.864316582735098	2.53523351541165\\
0.8661023607986	2.53394708003274\\
0.867888138862102	2.53395336694719\\
0.869673916925604	2.53548575437616\\
0.871459694989107	2.53301794906552\\
0.873245473052609	2.53144635730751\\
0.875031251116111	2.53315006140795\\
0.876817029179613	2.53283741946056\\
0.878602807243116	2.53331149674521\\
0.880388585306618	2.53400187330448\\
0.88217436337012	2.53272431137894\\
0.883960141433623	2.53061202661581\\
0.885745919497125	2.53006110441599\\
0.887531697560627	2.52688025297751\\
0.889317475624129	2.52926086249808\\
0.891103253687632	2.53153602923733\\
0.892889031751134	2.53483351353708\\
0.894674809814636	2.53242145458785\\
0.896460587878138	2.53232391135044\\
0.898246365941641	2.53146812043588\\
0.900032144005143	2.52811406071221\\
0.901817922068645	2.52929565720655\\
0.903603700132148	2.52360613128805\\
0.90538947819565	2.52247958114329\\
0.907175256259152	2.52200964230848\\
0.908961034322654	2.52302856447066\\
0.910746812386157	2.522563664025\\
0.912532590449659	2.52128596295706\\
0.914318368513161	2.51900679472948\\
0.916104146576663	2.51877469347884\\
0.917889924640166	2.51886818876092\\
0.919675702703668	2.51878923882497\\
0.92146148076717	2.51595381619038\\
0.923247258830672	2.51719010998551\\
0.925033036894175	2.51747646607962\\
0.926818814957677	2.51740389039322\\
0.928604593021179	2.51521912321004\\
0.930390371084682	2.5159383807287\\
0.932176149148184	2.51525545775979\\
0.933961927211686	2.51778313328916\\
0.935747705275188	2.51619182276406\\
0.937533483338691	2.51733869190873\\
0.939319261402193	2.51618373753633\\
0.941105039465695	2.51546866980342\\
0.942890817529197	2.51740035249799\\
0.9446765955927	2.51954007586902\\
0.946462373656202	2.51700846533595\\
0.948248151719704	2.51813952828994\\
0.950033929783207	2.51944210027403\\
0.951819707846709	2.51859898553653\\
0.953605485910211	2.51497028214937\\
0.955391263973713	2.51439791099978\\
0.957177042037216	2.51380896765137\\
0.958962820100718	2.5167503748674\\
0.96074859816422	2.513533144026\\
0.962534376227722	2.51128310955527\\
0.964320154291225	2.51199256758186\\
0.966105932354727	2.51305442807733\\
0.967891710418229	2.51319350219739\\
0.969677488481731	2.51339466715495\\
0.971463266545234	2.51071506596346\\
0.973249044608736	2.51103821310504\\
0.975034822672238	2.51220169445495\\
0.976820600735741	2.51220883508072\\
0.978606378799243	2.51209084669266\\
0.980392156862745	2.51194761026839\\
0.982177934926247	2.51156196286283\\
0.98396371298975	2.51054021472081\\
0.985749491053252	2.50946227070754\\
0.987535269116754	2.50940311042586\\
0.989321047180256	2.50613711707051\\
0.991106825243759	2.50580432345693\\
0.992892603307261	2.50627590331825\\
0.994678381370763	2.50554503454029\\
0.996464159434265	2.50398102540317\\
0.998249937497768	2.50205465182839\\
};
\end{axis}
\begin{axis}[%
width=\w cm,
height=\h cm,
at={(\w cm+1cm,0cm)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={time ($\mu$s)},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
%ylabel={PDL (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	2.49719899910029\\
0.00178577806350227	2.50606742188593\\
0.00357155612700454	2.52360590474048\\
0.0053573341905068	2.54827841366391\\
0.00714311225400907	2.52655432238039\\
0.00892889031751134	2.53764771402296\\
0.0107146683810136	2.55100593877198\\
0.0125004464445159	2.57231818219695\\
0.0142862245080181	2.57298915399493\\
0.0160720025715204	2.59145991762944\\
0.0178577806350227	2.60235629106811\\
0.0196435586985249	2.63914641565082\\
0.0214293367620272	2.64228927236658\\
0.0232151148255295	2.63848177048053\\
0.0250008928890318	2.62420583241519\\
0.026786670952534	2.64873109790727\\
0.0285724490160363	2.65579449792171\\
0.0303582270795386	2.67911826704332\\
0.0321440051430408	2.67238112098582\\
0.0339297832065431	2.64987916750371\\
0.0357155612700454	2.65628923630546\\
0.0375013393335476	2.66972640661122\\
0.0392871173970499	2.68319489386081\\
0.0410728954605522	2.66912877572551\\
0.0428586735240544	2.66651086507789\\
0.0446444515875567	2.64327650725054\\
0.046430229651059	2.66513448267964\\
0.0482160077145612	2.67265337090117\\
0.0500017857780635	2.66122715188644\\
0.0517875638415658	2.64856505256786\\
0.053573341905068	2.62953197001995\\
0.0553591199685703	2.60159210793878\\
0.0571448980320726	2.6031108808091\\
0.0589306760955748	2.626497660637\\
0.0607164541590771	2.63772475341769\\
0.0625022322225794	2.6372229265162\\
0.0642880102860816	2.63286072161895\\
0.0660737883495839	2.6519853359254\\
0.0678595664130862	2.65630463595189\\
0.0696453444765884	2.65113364816844\\
0.0714311225400907	2.65258218279669\\
0.073216900603593	2.67435131599744\\
0.0750026786670952	2.65578921094946\\
0.0767884567305975	2.63573031305115\\
0.0785742347940998	2.62623824371214\\
0.0803600128576021	2.63097415669856\\
0.0821457909211043	2.63645823211095\\
0.0839315689846066	2.63512791873925\\
0.0857173470481088	2.64406904583198\\
0.0875031251116111	2.65343928735451\\
0.0892889031751134	2.65344245793636\\
0.0910746812386157	2.64272941657738\\
0.0928604593021179	2.6263716271271\\
0.0946462373656202	2.65635642673681\\
0.0964320154291225	2.63717066287233\\
0.0982177934926247	2.62364394785859\\
0.100003571556127	2.62490151080969\\
0.101789349619629	2.64761355772515\\
0.103575127683132	2.63619672245371\\
0.105360905746634	2.64951287961812\\
0.107146683810136	2.6261213745793\\
0.108932461873638	2.62547187754628\\
0.110718239937141	2.64751272130815\\
0.112504018000643	2.61285908137414\\
0.114289796064145	2.609355671363\\
0.116075574127647	2.59569101585692\\
0.11786135219115	2.61303608691416\\
0.119647130254652	2.60192679404773\\
0.121432908318154	2.62598716860203\\
0.123218686381656	2.5976508396156\\
0.125004464445159	2.58070004087349\\
0.126790242508661	2.58467149129696\\
0.128576020572163	2.55960209147673\\
0.130361798635666	2.55928686968826\\
0.132147576699168	2.59963518333269\\
0.13393335476267	2.59998513288403\\
0.135719132826172	2.61567177151942\\
0.137504910889675	2.62705956073008\\
0.139290688953177	2.62670125947556\\
0.141076467016679	2.63373314555963\\
0.142862245080181	2.62747587195287\\
0.144648023143684	2.63635386739276\\
0.146433801207186	2.65299990304881\\
0.148219579270688	2.65112986987666\\
0.15000535733419	2.64762095921392\\
0.151791135397693	2.64638140154469\\
0.153576913461195	2.67406339581455\\
0.155362691524697	2.67681485704055\\
0.1571484695882	2.65322391704959\\
0.158934247651702	2.62714457848976\\
0.160720025715204	2.63767119932085\\
0.162505803778706	2.62662803227778\\
0.164291581842209	2.63032386584498\\
0.166077359905711	2.62436575206777\\
0.167863137969213	2.65132661627751\\
0.169648916032715	2.62835104555447\\
0.171434694096218	2.60277485969822\\
0.17322047215972	2.64591666731535\\
0.175006250223222	2.6514542472018\\
0.176792028286724	2.63744787942494\\
0.178577806350227	2.63932195422488\\
0.180363584413729	2.64301154062077\\
0.182149362477231	2.6436346805997\\
0.183935140540734	2.63695486608411\\
0.185720918604236	2.6460523999235\\
0.187506696667738	2.66001923156211\\
0.18929247473124	2.65301825084273\\
0.191078252794743	2.6236818160817\\
0.192864030858245	2.64278302547474\\
0.194649808921747	2.61477240345253\\
0.196435586985249	2.61574735180319\\
0.198221365048752	2.63907121496697\\
0.200007143112254	2.61872875193579\\
0.201792921175756	2.64390164744859\\
0.203578699239259	2.62003140382096\\
0.205364477302761	2.62265888805879\\
0.207150255366263	2.61405125836483\\
0.208936033429765	2.60193756075306\\
0.210721811493268	2.63168824647044\\
0.21250758955677	2.62840902648091\\
0.214293367620272	2.62571934276214\\
0.216079145683774	2.62144378667051\\
0.217864923747277	2.5873828231778\\
0.219650701810779	2.60119990813722\\
0.221436479874281	2.60157691716824\\
0.223222257937783	2.61980002181342\\
0.225008036001286	2.61362588336642\\
0.226793814064788	2.64760222187129\\
0.22857959212829	2.63437520428895\\
0.230365370191793	2.6666179505111\\
0.232151148255295	2.67102282693531\\
0.233936926318797	2.66909984718285\\
0.235722704382299	2.67708358499823\\
0.237508482445802	2.66221770706164\\
0.239294260509304	2.64823897251231\\
0.241080038572806	2.6400314840714\\
0.242865816636308	2.62654552764815\\
0.244651594699811	2.62504503497668\\
0.246437372763313	2.5972220472936\\
0.248223150826815	2.58202112589125\\
0.250008928890317	2.57866490580404\\
0.25179470695382	2.56313765863977\\
0.253580485017322	2.55491528457777\\
0.255366263080824	2.5846062139262\\
0.257152041144327	2.60518429715571\\
0.258937819207829	2.59971790658493\\
0.260723597271331	2.58823538097435\\
0.262509375334833	2.60562414381287\\
0.264295153398336	2.59004558813917\\
0.266080931461838	2.60159195060699\\
0.26786670952534	2.59634806811122\\
0.269652487588842	2.61296968298381\\
0.271438265652345	2.61310158808258\\
0.273224043715847	2.59658743578802\\
0.275009821779349	2.62530756633812\\
0.276795599842852	2.60946765940609\\
0.278581377906354	2.59792945121874\\
0.280367155969856	2.60299089132322\\
0.282152934033358	2.59932881789808\\
0.283938712096861	2.56459180586264\\
0.285724490160363	2.54501491994173\\
0.287510268223865	2.53836346228679\\
0.289296046287367	2.54936171611067\\
0.29108182435087	2.56048648596947\\
0.292867602414372	2.54098030793009\\
0.294653380477874	2.51495760256343\\
0.296439158541376	2.51008484668149\\
0.298224936604879	2.50767595406689\\
0.300010714668381	2.48664497933497\\
0.301796492731883	2.48167644460911\\
0.303582270795386	2.49906925575377\\
0.305368048858888	2.51913802126635\\
0.30715382692239	2.4906420996323\\
0.308939604985892	2.47265076939918\\
0.310725383049395	2.49350467869154\\
0.312511161112897	2.47736249626073\\
0.314296939176399	2.48491758940037\\
0.316082717239901	2.48967626544749\\
0.317868495303404	2.50147210939718\\
0.319654273366906	2.54383504784995\\
0.321440051430408	2.53434079282009\\
0.32322582949391	2.49428610167849\\
0.325011607557413	2.52386448692607\\
0.326797385620915	2.52878923442913\\
0.328583163684417	2.54561877241741\\
0.33036894174792	2.54431456886224\\
0.332154719811422	2.57032667731714\\
0.333940497874924	2.56496295167781\\
0.335726275938426	2.58479309345131\\
0.337512054001929	2.57121773857238\\
0.339297832065431	2.57012795661534\\
0.341083610128933	2.55428856229533\\
0.342869388192435	2.55739541026047\\
0.344655166255938	2.55588497643007\\
0.34644094431944	2.55874465756446\\
0.348226722382942	2.56005295428336\\
0.350012500446444	2.56892593632942\\
0.351798278509947	2.59811765278587\\
0.353584056573449	2.64711914632128\\
0.355369834636951	2.65386738855295\\
0.357155612700454	2.62514233216635\\
0.358941390763956	2.61988871551382\\
0.360727168827458	2.60588044489783\\
0.36251294689096	2.60570469512013\\
0.364298724954463	2.61512147182496\\
0.366084503017965	2.62387953458797\\
0.367870281081467	2.5993903282963\\
0.369656059144969	2.60408570417719\\
0.371441837208472	2.59739835288893\\
0.373227615271974	2.59504951752418\\
0.375013393335476	2.57077787606484\\
0.376799171398979	2.55616393287658\\
0.378584949462481	2.54925753986785\\
0.380370727525983	2.52756587979669\\
0.382156505589485	2.54482045463986\\
0.383942283652988	2.54440908552315\\
0.38572806171649	2.52928867720053\\
0.387513839779992	2.50752125302801\\
0.389299617843494	2.47655874788216\\
0.391085395906997	2.49598367211024\\
0.392871173970499	2.47838898852224\\
0.394656952034001	2.50060548057792\\
0.396442730097503	2.51088448019864\\
0.398228508161006	2.55003237377639\\
0.400014286224508	2.52736168269237\\
0.40180006428801	2.51647708768537\\
0.403585842351513	2.50568291274007\\
0.405371620415015	2.52734317673088\\
0.407157398478517	2.53758677777026\\
0.408943176542019	2.55340724968277\\
0.410728954605522	2.57772857559033\\
0.412514732669024	2.58252667301554\\
0.414300510732526	2.58441411468809\\
0.416086288796028	2.57188439137119\\
0.417872066859531	2.56980329986675\\
0.419657844923033	2.57073135285995\\
0.421443622986535	2.57544535144215\\
0.423229401050037	2.579892526976\\
0.42501517911354	2.59370957411538\\
0.426800957177042	2.59607744679313\\
0.428586735240544	2.58033397777528\\
0.430372513304047	2.5640690818996\\
0.432158291367549	2.57792098409268\\
0.433944069431051	2.57147512714641\\
0.435729847494553	2.59104616870498\\
0.437515625558056	2.57160449368164\\
0.439301403621558	2.60381736003859\\
0.44108718168506	2.59284993429024\\
0.442872959748562	2.58196245694271\\
0.444658737812065	2.56266428848868\\
0.446444515875567	2.5640426318355\\
0.448230293939069	2.54999110021523\\
0.450016072002572	2.57163998227848\\
0.451801850066074	2.59107444838346\\
0.453587628129576	2.57338178780303\\
0.455373406193078	2.58637593905456\\
0.457159184256581	2.59152836744326\\
0.458944962320083	2.59753955544569\\
0.460730740383585	2.58901570487436\\
0.462516518447087	2.59906194071898\\
0.46430229651059	2.56434467945415\\
0.466088074574092	2.5600151872897\\
0.467873852637594	2.56488854708465\\
0.469659630701097	2.5786883434751\\
0.471445408764599	2.5577630181188\\
0.473231186828101	2.56156788571696\\
0.475016964891603	2.55053244429646\\
0.476802742955105	2.54509551921898\\
0.478588521018608	2.55825657837306\\
0.48037429908211	2.54991414977283\\
0.482160077145612	2.57064878403005\\
0.483945855209115	2.57709686090842\\
0.485731633272617	2.59755422659254\\
0.487517411336119	2.5819842297734\\
0.489303189399621	2.58234713983503\\
0.491088967463124	2.58478275067915\\
0.492874745526626	2.61080301154357\\
0.494660523590128	2.61448335297495\\
0.496446301653631	2.62022965128536\\
0.498232079717133	2.60441367501367\\
0.500017857780635	2.63937865107311\\
0.501803635844137	2.64053383182247\\
0.50358941390764	2.6293426234413\\
0.505375191971142	2.61397728926373\\
0.507160970034644	2.5935970851353\\
0.508946748098146	2.57958041795429\\
0.510732526161649	2.55833476164748\\
0.512518304225151	2.53597555820581\\
0.514304082288653	2.55540965819284\\
0.516089860352155	2.54189276567585\\
0.517875638415658	2.50917035111822\\
0.51966141647916	2.52430095525734\\
0.521447194542662	2.52317477237079\\
0.523232972606165	2.52408980314894\\
0.525018750669667	2.5726042426816\\
0.526804528733169	2.55770690950754\\
0.528590306796671	2.56942955990666\\
0.530376084860174	2.57378046057189\\
0.532161862923676	2.5766125732616\\
0.533947640987178	2.58438075035892\\
0.53573341905068	2.60285328241343\\
0.537519197114183	2.6039251176271\\
0.539304975177685	2.59697506532881\\
0.541090753241187	2.59262174605574\\
0.542876531304689	2.60763482337496\\
0.544662309368192	2.57983019381808\\
0.546448087431694	2.58081669174711\\
0.548233865495196	2.59801587573333\\
0.550019643558698	2.60579871166897\\
0.551805421622201	2.64736742732272\\
0.553591199685703	2.64179458799869\\
0.555376977749205	2.62026052997594\\
0.557162755812708	2.6205924706436\\
0.55894853387621	2.6016865216226\\
0.560734311939712	2.61474965519926\\
0.562520090003214	2.6232696678169\\
0.564305868066717	2.61711732850864\\
0.566091646130219	2.64067873181606\\
0.567877424193721	2.62670204108519\\
0.569663202257223	2.61715535180212\\
0.571448980320726	2.62150173880223\\
0.573234758384228	2.62022317299903\\
0.57502053644773	2.60224817122622\\
0.576806314511232	2.57495140582107\\
0.578592092574735	2.57194016343589\\
0.580377870638237	2.55052405285022\\
0.582163648701739	2.54937182148963\\
0.583949426765242	2.5504951996268\\
0.585735204828744	2.54529542427215\\
0.587520982892246	2.5019868022109\\
0.589306760955748	2.50056798686248\\
0.591092539019251	2.50126822910463\\
0.592878317082753	2.46694329918435\\
0.594664095146255	2.46234879204175\\
0.596449873209757	2.46668737874759\\
0.59823565127326	2.46096028270267\\
0.600021429336762	2.44106188251775\\
0.601807207400264	2.44268604733643\\
0.603592985463766	2.45764444435258\\
0.605378763527269	2.45431812321084\\
0.607164541590771	2.44127803680127\\
0.608950319654273	2.42970353151738\\
0.610736097717776	2.44671094218884\\
0.612521875781278	2.44949460153245\\
0.61430765384478	2.47757382229514\\
0.616093431908282	2.50040500886669\\
0.617879209971785	2.52515535665518\\
0.619664988035287	2.54823789456754\\
0.621450766098789	2.55258555080734\\
0.623236544162292	2.57398431996083\\
0.625022322225794	2.58894056234657\\
0.626808100289296	2.60123395337906\\
0.628593878352798	2.61456607822557\\
0.630379656416301	2.58468223844921\\
0.632165434479803	2.60957506573359\\
0.633951212543305	2.60592281376704\\
0.635736990606807	2.59721567190149\\
0.63752276867031	2.58175448812746\\
0.639308546733812	2.60115539959488\\
0.641094324797314	2.61785238610229\\
0.642880102860816	2.62347869811706\\
0.644665880924319	2.59975700101066\\
0.646451658987821	2.62077157341516\\
0.648237437051323	2.6620353402162\\
0.650023215114826	2.70186149642241\\
0.651808993178328	2.68919379658752\\
0.65359477124183	2.67482276414382\\
0.655380549305332	2.6471655860386\\
0.657166327368835	2.64768174640869\\
0.658952105432337	2.63835973576593\\
0.660737883495839	2.666690561245\\
0.662523661559342	2.64798129230844\\
0.664309439622844	2.62721586693141\\
0.666095217686346	2.56774209017772\\
0.667880995749848	2.58219746964861\\
0.66966677381335	2.56802470243339\\
0.671452551876853	2.57467739714009\\
0.673238329940355	2.59206567799301\\
0.675024108003857	2.58122308425385\\
0.676809886067359	2.60006419052154\\
0.678595664130862	2.60219168853353\\
0.680381442194364	2.58868294106152\\
0.682167220257866	2.59962191000773\\
0.683952998321369	2.57560391133895\\
0.685738776384871	2.54571323069931\\
0.687524554448373	2.51706962570523\\
0.689310332511875	2.50886914651575\\
0.691096110575378	2.51964940930469\\
0.69288188863888	2.52483006445558\\
0.694667666702382	2.51958367168548\\
0.696453444765884	2.53083879521136\\
0.698239222829387	2.54071920695093\\
0.700025000892889	2.53182123675895\\
0.701810778956391	2.52129734353767\\
0.703596557019894	2.52183622104938\\
0.705382335083396	2.51700183312561\\
0.707168113146898	2.5047190147123\\
0.7089538912104	2.48138122584247\\
0.710739669273903	2.47414069464114\\
0.712525447337405	2.46900086047088\\
0.714311225400907	2.45400825722359\\
0.716097003464409	2.44425041103183\\
0.717882781527912	2.43615675377219\\
0.719668559591414	2.41744340572374\\
0.721454337654916	2.41875483463993\\
0.723240115718419	2.39955690785244\\
0.725025893781921	2.39625118093332\\
0.726811671845423	2.40514969565613\\
0.728597449908925	2.36570130769841\\
0.730383227972428	2.36291577681498\\
0.73216900603593	2.379841686496\\
0.733954784099432	2.41650364402467\\
0.735740562162934	2.42924033592296\\
0.737526340226437	2.44551406295059\\
0.739312118289939	2.4695193308753\\
0.741097896353441	2.45015082290161\\
0.742883674416943	2.4363848234071\\
0.744669452480446	2.42072210710539\\
0.746455230543948	2.42452664858702\\
0.74824100860745	2.4045368876119\\
0.750026786670952	2.40437082594075\\
0.751812564734455	2.39333655731557\\
0.753598342797957	2.37443812724576\\
0.755384120861459	2.36954798509114\\
0.757169898924962	2.36449542302753\\
0.758955676988464	2.37457395053153\\
0.760741455051966	2.33219133765022\\
0.762527233115468	2.33743815409931\\
0.764313011178971	2.36137501437322\\
0.766098789242473	2.3433326010782\\
0.767884567305975	2.35913305174923\\
0.769670345369478	2.35951091302781\\
0.77145612343298	2.38136141874751\\
0.773241901496482	2.39583229884655\\
0.775027679559984	2.39678805156343\\
0.776813457623487	2.40730311753043\\
0.778599235686989	2.40706221845658\\
0.780385013750491	2.39243865875219\\
0.782170791813993	2.38107384311452\\
0.783956569877496	2.39135695406668\\
0.785742347940998	2.37723484140951\\
0.7875281260045	2.35620239791561\\
0.789313904068002	2.35019737624788\\
0.791099682131505	2.37913280735112\\
0.792885460195007	2.36801995343011\\
0.794671238258509	2.35212480343208\\
0.796457016322011	2.33312578859081\\
0.798242794385514	2.3415091123693\\
0.800028572449016	2.37357063099896\\
0.801814350512518	2.37402968257565\\
0.803600128576021	2.36715648420669\\
0.805385906639523	2.38044853583971\\
0.807171684703025	2.36352430649\\
0.808957462766527	2.3428372576157\\
0.81074324083003	2.35006164445956\\
0.812529018893532	2.3306144065878\\
0.814314796957034	2.34320709631661\\
0.816100575020536	2.35106412778205\\
0.817886353084039	2.38422578379427\\
0.819672131147541	2.4004503281535\\
0.821457909211043	2.44645618740044\\
0.823243687274545	2.41014927947702\\
0.825029465338048	2.39130396001672\\
0.82681524340155	2.38331664063098\\
0.828601021465052	2.39758734041233\\
0.830386799528555	2.36575171055686\\
0.832172577592057	2.38237249792378\\
0.833958355655559	2.37067512973229\\
0.835744133719061	2.37303573815578\\
0.837529911782564	2.38316664611131\\
0.839315689846066	2.38844569448188\\
0.841101467909568	2.39591156426077\\
0.84288724597307	2.37975688750771\\
0.844673024036573	2.38651043149405\\
0.846458802100075	2.38207360280239\\
0.848244580163577	2.38820947749264\\
0.85003035822708	2.40981753897375\\
0.851816136290582	2.38960826328408\\
0.853601914354084	2.354469878942\\
0.855387692417586	2.3492473665025\\
0.857173470481089	2.35200962525105\\
0.858959248544591	2.36407663819192\\
0.860745026608093	2.37389113829967\\
0.862530804671595	2.38102282267971\\
0.864316582735098	2.34551816381693\\
0.8661023607986	2.34106752186937\\
0.867888138862102	2.33832983360638\\
0.869673916925604	2.30259450311248\\
0.871459694989107	2.26748979072417\\
0.873245473052609	2.26541973628333\\
0.875031251116111	2.25355513508545\\
0.876817029179613	2.27988866307351\\
0.878602807243116	2.27403421402343\\
0.880388585306618	2.27411701712255\\
0.88217436337012	2.27347805162899\\
0.883960141433623	2.2446019526214\\
0.885745919497125	2.22125026552375\\
0.887531697560627	2.22893328996603\\
0.889317475624129	2.22843235171282\\
0.891103253687632	2.21720404950492\\
0.892889031751134	2.19328646480443\\
0.894674809814636	2.19571122785521\\
0.896460587878138	2.20023925531879\\
0.898246365941641	2.18721362788925\\
0.900032144005143	2.18362180816903\\
0.901817922068645	2.17981594094799\\
0.903603700132148	2.19703039186833\\
0.90538947819565	2.19884614985028\\
0.907175256259152	2.17493889757188\\
0.908961034322654	2.1774103502331\\
0.910746812386157	2.19749534282251\\
0.912532590449659	2.18563902209984\\
0.914318368513161	2.19860704410324\\
0.916104146576663	2.17335701028409\\
0.917889924640166	2.1747561847353\\
0.919675702703668	2.20646819851608\\
0.92146148076717	2.17377417572143\\
0.923247258830672	2.19186109037886\\
0.925033036894175	2.19273668973153\\
0.926818814957677	2.1663688220263\\
0.928604593021179	2.15721741317322\\
0.930390371084682	2.16314290800059\\
0.932176149148184	2.16446683822893\\
0.933961927211686	2.15730239373915\\
0.935747705275188	2.14570655303283\\
0.937533483338691	2.13462047021969\\
0.939319261402193	2.11221502551764\\
0.941105039465695	2.11025545685473\\
0.942890817529197	2.1055005495058\\
0.9446765955927	2.10861431762795\\
0.946462373656202	2.09082792454051\\
0.948248151719704	2.10775572413963\\
0.950033929783207	2.10386797762855\\
0.951819707846709	2.10931077264599\\
0.953605485910211	2.10501689468211\\
0.955391263973713	2.09817957810914\\
0.957177042037216	2.09843620036153\\
0.958962820100718	2.08990202672007\\
0.96074859816422	2.09527978848304\\
0.962534376227722	2.11111296574581\\
0.964320154291225	2.11045772425249\\
0.966105932354727	2.08585906385264\\
0.967891710418229	2.08202007437788\\
0.969677488481731	2.09927309049358\\
0.971463266545234	2.06594423635488\\
0.973249044608736	2.05987465333404\\
0.975034822672238	2.05072555610552\\
0.976820600735741	2.03473055606612\\
0.978606378799243	2.01874113321355\\
0.980392156862745	1.99151800103877\\
0.982177934926247	1.97615283599704\\
0.98396371298975	1.99064181181523\\
0.985749491053252	2.01168126926812\\
0.987535269116754	2.00566719926379\\
0.989321047180256	1.98283452713697\\
0.991106825243759	1.97480362641298\\
0.992892603307261	1.98479745381481\\
0.994678381370763	1.99931017774111\\
0.996464159434265	1.95561818105864\\
0.998249937497768	1.93162608624884\\
};
\end{axis}

\begin{axis}[%
width=\w cm,
height=\h cm,
at={(2*\w cm+2cm,0cm)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={time ($\mu$s)},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
%ylabel={PDL (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	2.42264236809167\\
0.00178577806350227	2.26939756262142\\
0.00357155612700454	2.29683258103803\\
0.0053573341905068	2.57868811949742\\
0.00714311225400907	2.42658524255034\\
0.00892889031751134	2.52850318028862\\
0.0107146683810136	2.44682729992604\\
0.0125004464445159	2.52137618867316\\
0.0142862245080181	2.85169018209657\\
0.0160720025715204	2.8816960265024\\
0.0178577806350227	2.81649181843988\\
0.0196435586985249	2.86341133921721\\
0.0214293367620272	2.66674241876178\\
0.0232151148255295	2.53341232917382\\
0.0250008928890318	1.90696478132149\\
0.026786670952534	1.78661842592903\\
0.0285724490160363	2.05829666278925\\
0.0303582270795386	2.27395072656026\\
0.0321440051430408	2.15463881523746\\
0.0339297832065431	2.17325255299575\\
0.0357155612700454	1.80125606821893\\
0.0375013393335476	1.58960751908699\\
0.0392871173970499	1.76315820298778\\
0.0410728954605522	1.80786440187504\\
0.0428586735240544	1.80991892163185\\
0.0446444515875567	1.78771190242658\\
0.046430229651059	1.75272122711885\\
0.0482160077145612	1.7222206907268\\
0.0500017857780635	1.68212701287717\\
0.0517875638415658	1.53779889370589\\
0.053573341905068	1.78673555824971\\
0.0553591199685703	1.90826112955792\\
0.0571448980320726	1.73604920429751\\
0.0589306760955748	1.72455293667671\\
0.0607164541590771	1.73811887810543\\
0.0625022322225794	1.71302987137773\\
0.0642880102860816	1.75459246051493\\
0.0660737883495839	1.72057321023387\\
0.0678595664130862	1.71766657142513\\
0.0696453444765884	1.73581168879642\\
0.0714311225400907	1.68120349822745\\
0.073216900603593	1.72121615294411\\
0.0750026786670952	1.95428113453553\\
0.0767884567305975	1.78602245921191\\
0.0785742347940998	1.78335374529297\\
0.0803600128576021	1.74354752512829\\
0.0821457909211043	1.70938577827909\\
0.0839315689846066	1.66336838700802\\
0.0857173470481088	1.68187744218489\\
0.0875031251116111	1.55128333626228\\
0.0892889031751134	1.55381830591477\\
0.0910746812386157	1.52365453748339\\
0.0928604593021179	1.48217556966031\\
0.0946462373656202	1.38562025672825\\
0.0964320154291225	1.44901365239806\\
0.0982177934926247	1.48953436813625\\
0.100003571556127	1.40111394642045\\
0.101789349619629	1.5173977302705\\
0.103575127683132	1.59667250459727\\
0.105360905746634	1.50855446601451\\
0.107146683810136	1.50719261488461\\
0.108932461873638	1.5041193245838\\
0.110718239937141	1.51188637718646\\
0.112504018000643	1.45003021004819\\
0.114289796064145	1.67171108102416\\
0.116075574127647	1.49756538909859\\
0.11786135219115	1.52115458194781\\
0.119647130254652	1.67825023638724\\
0.121432908318154	1.53288149671884\\
0.123218686381656	1.55192510263254\\
0.125004464445159	1.5446345854071\\
0.126790242508661	1.54410577957175\\
0.128576020572163	1.61513463238778\\
0.130361798635666	1.55993040254659\\
0.132147576699168	1.58274356991227\\
0.13393335476267	1.76305519373968\\
0.135719132826172	1.68123069216391\\
0.137504910889675	1.72036823209863\\
0.139290688953177	1.81299163021009\\
0.141076467016679	1.99437483074781\\
0.142862245080181	1.92165069517418\\
0.144648023143684	1.91570825876839\\
0.146433801207186	1.89132799923356\\
0.148219579270688	1.79469366291964\\
0.15000535733419	1.78377287922132\\
0.151791135397693	1.51528528211112\\
0.153576913461195	1.42358706723709\\
0.155362691524697	1.52732360674565\\
0.1571484695882	1.82283058701623\\
0.158934247651702	1.91834999940177\\
0.160720025715204	1.82591852532503\\
0.162505803778706	1.92649999808641\\
0.164291581842209	1.73048950819494\\
0.166077359905711	1.6342299146713\\
0.167863137969213	1.79653272131626\\
0.169648916032715	1.98849214373988\\
0.171434694096218	1.82463386935721\\
0.17322047215972	1.93741020792812\\
0.175006250223222	2.03721370662911\\
0.176792028286724	2.0195023438439\\
0.178577806350227	1.86903847631458\\
0.180363584413729	2.04859090023609\\
0.182149362477231	1.85864186451917\\
0.183935140540734	1.69977102420489\\
0.185720918604236	1.65541649038632\\
0.187506696667738	1.53772172027677\\
0.18929247473124	1.5269877388576\\
0.191078252794743	1.48898337264978\\
0.192864030858245	1.38374478739507\\
0.194649808921747	1.49012993113891\\
0.196435586985249	1.45141460893077\\
0.198221365048752	1.73740747037518\\
0.200007143112254	1.66897810441951\\
0.201792921175756	1.68384685124231\\
0.203578699239259	1.70712899043737\\
0.205364477302761	1.7985803392384\\
0.207150255366263	1.75680347554526\\
0.208936033429765	1.93844368409817\\
0.210721811493268	1.92206609704404\\
0.21250758955677	2.12984580871224\\
0.214293367620272	2.19306242729219\\
0.216079145683774	2.31247859533879\\
0.217864923747277	2.33695831043698\\
0.219650701810779	2.19762023550804\\
0.221436479874281	1.84532957818931\\
0.223222257937783	1.68695704614443\\
0.225008036001286	1.70186582348803\\
0.226793814064788	1.50876763233596\\
0.22857959212829	1.58369079859831\\
0.230365370191793	1.81365935665629\\
0.232151148255295	1.7551036333665\\
0.233936926318797	1.91119125892782\\
0.235722704382299	1.89127941163598\\
0.237508482445802	1.86129644674452\\
0.239294260509304	1.6494225304999\\
0.241080038572806	1.71146747760027\\
0.242865816636308	1.56505967501185\\
0.244651594699811	1.51418013191085\\
0.246437372763313	1.80508404358836\\
0.248223150826815	2.06989245139722\\
0.250008928890317	2.00220207237877\\
0.25179470695382	1.80765861413445\\
0.253580485017322	1.46979809432953\\
0.255366263080824	1.43037356054881\\
0.257152041144327	1.3397795684399\\
0.258937819207829	1.15919416940081\\
0.260723597271331	1.06586206172357\\
0.262509375334833	1.15259404272523\\
0.264295153398336	1.23129718012072\\
0.266080931461838	1.35449194955485\\
0.26786670952534	1.36477911376639\\
0.269652487588842	1.41011418835338\\
0.271438265652345	1.36106130615352\\
0.273224043715847	1.29213607480558\\
0.275009821779349	1.2451841362354\\
0.276795599842852	1.29426812334553\\
0.278581377906354	1.24710200158036\\
0.280367155969856	1.20452145698471\\
0.282152934033358	1.18846934380933\\
0.283938712096861	1.29539524577311\\
0.285724490160363	1.24777512445982\\
0.287510268223865	1.34920533590907\\
0.289296046287367	1.14508027546833\\
0.29108182435087	1.20456503943212\\
0.292867602414372	1.21554450671566\\
0.294653380477874	1.05254257464387\\
0.296439158541376	1.11116085601359\\
0.298224936604879	1.1783831546817\\
0.300010714668381	1.2159643486452\\
0.301796492731883	1.31324417691407\\
0.303582270795386	1.32591751587069\\
0.305368048858888	1.2139295317214\\
0.30715382692239	1.29311926381279\\
0.308939604985892	1.28852467184173\\
0.310725383049395	1.17952873745259\\
0.312511161112897	1.1609770399135\\
0.314296939176399	1.24044688464971\\
0.316082717239901	1.34647728112963\\
0.317868495303404	1.40872981608438\\
0.319654273366906	1.3589629007395\\
0.321440051430408	1.28230528198855\\
0.32322582949391	1.23810652608723\\
0.325011607557413	1.23968604278143\\
0.326797385620915	1.25831569502726\\
0.328583163684417	1.1819115815863\\
0.33036894174792	1.1845994921572\\
0.332154719811422	1.21953458286192\\
0.333940497874924	1.15071764039741\\
0.335726275938426	1.24340330937911\\
0.337512054001929	1.3573268723144\\
0.339297832065431	1.43655121456482\\
0.341083610128933	1.44221343173038\\
0.342869388192435	1.36194775520584\\
0.344655166255938	1.24329130520091\\
0.34644094431944	1.35226544861667\\
0.348226722382942	1.45581505772499\\
0.350012500446444	1.7572994672835\\
0.351798278509947	1.5463539614514\\
0.353584056573449	1.48776154408823\\
0.355369834636951	1.55329131539741\\
0.357155612700454	1.52322991752289\\
0.358941390763956	1.50408852876521\\
0.360727168827458	1.4319005977751\\
0.36251294689096	1.25866375855994\\
0.364298724954463	1.31229272162852\\
0.366084503017965	1.36419294394042\\
0.367870281081467	1.35771418086797\\
0.369656059144969	1.29718301537447\\
0.371441837208472	1.28323310864858\\
0.373227615271974	1.24074269272182\\
0.375013393335476	1.22850260290953\\
0.376799171398979	1.28446867417962\\
0.378584949462481	1.31354146589007\\
0.380370727525983	1.31595907872809\\
0.382156505589485	1.48380285593394\\
0.383942283652988	1.40304158940757\\
0.38572806171649	1.44427703058367\\
0.387513839779992	1.42669292664836\\
0.389299617843494	1.33463698485133\\
0.391085395906997	1.38927506933121\\
0.392871173970499	1.35464134324277\\
0.394656952034001	1.26066882633906\\
0.396442730097503	1.332874699607\\
0.398228508161006	1.56528965473469\\
0.400014286224508	1.67310869493372\\
0.40180006428801	1.78005247460482\\
0.403585842351513	1.63595222444613\\
0.405371620415015	1.66219848141382\\
0.407157398478517	1.74255265102205\\
0.408943176542019	1.65445849386363\\
0.410728954605522	1.70937123337191\\
0.412514732669024	1.67205217326884\\
0.414300510732526	1.76114669797889\\
0.416086288796028	1.73206228013865\\
0.417872066859531	1.65898704333065\\
0.419657844923033	1.64083154402872\\
0.421443622986535	1.69686922408287\\
0.423229401050037	1.7521746119993\\
0.42501517911354	1.90222962342091\\
0.426800957177042	1.83457631524639\\
0.428586735240544	1.73078616661728\\
0.430372513304047	1.6788933888653\\
0.432158291367549	1.70473718515888\\
0.433944069431051	1.85327245851831\\
0.435729847494553	1.88256015092263\\
0.437515625558056	1.96343901893757\\
0.439301403621558	2.10012881907987\\
0.44108718168506	2.08979514106011\\
0.442872959748562	2.20467858581322\\
0.444658737812065	2.23336880861644\\
0.446444515875567	2.13513855270343\\
0.448230293939069	2.05212419942319\\
0.450016072002572	2.02471615383911\\
0.451801850066074	1.97139536446955\\
0.453587628129576	1.85352130026289\\
0.455373406193078	1.67472509552153\\
0.457159184256581	1.58424724595265\\
0.458944962320083	1.55936603836831\\
0.460730740383585	1.48539991438891\\
0.462516518447087	1.45601594563534\\
0.46430229651059	1.50751132641728\\
0.466088074574092	1.44437702759615\\
0.467873852637594	1.43341120103985\\
0.469659630701097	1.43028137441016\\
0.471445408764599	1.5198311126588\\
0.473231186828101	1.6257324308659\\
0.475016964891603	1.47451141609137\\
0.476802742955105	1.3664775184899\\
0.478588521018608	1.41148627782427\\
0.48037429908211	1.37787326387708\\
0.482160077145612	1.40879571805366\\
0.483945855209115	1.37247690530482\\
0.485731633272617	1.38608092784056\\
0.487517411336119	1.47336633070636\\
0.489303189399621	1.55896632504588\\
0.491088967463124	1.61526077156908\\
0.492874745526626	1.60200945475788\\
0.494660523590128	1.77038274846304\\
0.496446301653631	1.96664225269043\\
0.498232079717133	1.97530817851701\\
0.500017857780635	2.0652080851908\\
0.501803635844137	2.08698159978192\\
0.50358941390764	1.96552462044723\\
0.505375191971142	1.90517789093946\\
0.507160970034644	1.99436551965968\\
0.508946748098146	2.01333279034707\\
0.510732526161649	1.69489895307897\\
0.512518304225151	1.5631514757944\\
0.514304082288653	1.60701134513342\\
0.516089860352155	1.56777600558052\\
0.517875638415658	1.64407099060346\\
0.51966141647916	1.67109215282313\\
0.521447194542662	1.66888256210781\\
0.523232972606165	1.62275041709131\\
0.525018750669667	1.73431359666303\\
0.526804528733169	1.7278539848865\\
0.528590306796671	1.70535586886695\\
0.530376084860174	1.76987452053193\\
0.532161862923676	1.79079068051475\\
0.533947640987178	1.74723179128755\\
0.53573341905068	1.49754604245825\\
0.537519197114183	1.43094291884831\\
0.539304975177685	1.55489524103453\\
0.541090753241187	1.56745160794444\\
0.542876531304689	1.57646899616115\\
0.544662309368192	1.44808421967283\\
0.546448087431694	1.52730804097098\\
0.548233865495196	1.52367018951797\\
0.550019643558698	1.70364548010607\\
0.551805421622201	1.73296906771745\\
0.553591199685703	1.85973372009428\\
0.555376977749205	1.85895485634322\\
0.557162755812708	1.81008315765737\\
0.55894853387621	1.82535830984475\\
0.560734311939712	1.769883165334\\
0.562520090003214	1.7080524591375\\
0.564305868066717	1.72682130286202\\
0.566091646130219	1.81896628434249\\
0.567877424193721	2.05676627867541\\
0.569663202257223	2.01576263672904\\
0.571448980320726	1.81670134201364\\
0.573234758384228	1.79904117976716\\
0.57502053644773	1.89416635761061\\
0.576806314511232	1.78978628706805\\
0.578592092574735	1.74255408452307\\
0.580377870638237	1.57381315280434\\
0.582163648701739	1.26956784269036\\
0.583949426765242	1.54912830768264\\
0.585735204828744	1.51739588816927\\
0.587520982892246	1.46020621534466\\
0.589306760955748	1.41104591584384\\
0.591092539019251	1.45168034244316\\
0.592878317082753	1.4102650903278\\
0.594664095146255	1.39259773433074\\
0.596449873209757	1.54632323029006\\
0.59823565127326	1.69339734264482\\
0.600021429336762	1.66371320512814\\
0.601807207400264	1.53541996924116\\
0.603592985463766	1.50930434847239\\
0.605378763527269	1.50308534920808\\
0.607164541590771	1.56974738622399\\
0.608950319654273	1.58837643117669\\
0.610736097717776	1.31257980297192\\
0.612521875781278	1.27611843469159\\
0.61430765384478	1.29058833563992\\
0.616093431908282	1.33328709120841\\
0.617879209971785	1.27958948148146\\
0.619664988035287	1.32847940383768\\
0.621450766098789	1.16340552478338\\
0.623236544162292	1.29634045613404\\
0.625022322225794	1.19459262649713\\
0.626808100289296	1.19014371679026\\
0.628593878352798	1.16883795686263\\
0.630379656416301	1.13671339361419\\
0.632165434479803	1.22742385354868\\
0.633951212543305	1.37454818877352\\
0.635736990606807	1.30086786937904\\
0.63752276867031	1.54107457882748\\
0.639308546733812	1.60888149196719\\
0.641094324797314	1.67278355441979\\
0.642880102860816	1.60267347348727\\
0.644665880924319	1.70142371853093\\
0.646451658987821	1.66218007643819\\
0.648237437051323	1.69540363989317\\
0.650023215114826	1.47116325564265\\
0.651808993178328	1.56062699903183\\
0.65359477124183	1.50758821902785\\
0.655380549305332	1.53711354758761\\
0.657166327368835	1.51024643116526\\
0.658952105432337	1.58841014410707\\
0.660737883495839	1.63633890828023\\
0.662523661559342	1.69857551067007\\
0.664309439622844	1.63154699626784\\
0.666095217686346	1.70146139016097\\
0.667880995749848	1.80595626515168\\
0.66966677381335	1.83538881129367\\
0.671452551876853	1.76552606449453\\
0.673238329940355	1.77688352340791\\
0.675024108003857	1.70236932338913\\
0.676809886067359	1.71486088888335\\
0.678595664130862	1.62383395488686\\
0.680381442194364	1.53870757243978\\
0.682167220257866	1.54747903178018\\
0.683952998321369	1.47829273546777\\
0.685738776384871	1.47550803918624\\
0.687524554448373	1.39247998379933\\
0.689310332511875	1.4406983550884\\
0.691096110575378	1.43510165781116\\
0.69288188863888	1.28209608994651\\
0.694667666702382	1.25020032626035\\
0.696453444765884	1.24896616642002\\
0.698239222829387	1.22882315454817\\
0.700025000892889	1.2529373725021\\
0.701810778956391	1.37483449449587\\
0.703596557019894	1.28853966262821\\
0.705382335083396	1.24063290799231\\
0.707168113146898	1.32715626108795\\
0.7089538912104	1.4043082268664\\
0.710739669273903	1.33860032056011\\
0.712525447337405	1.51115347994648\\
0.714311225400907	1.61721918334605\\
0.716097003464409	1.63334491769951\\
0.717882781527912	1.50432694358377\\
0.719668559591414	1.33480503009856\\
0.721454337654916	1.28355687978587\\
0.723240115718419	1.35487109765888\\
0.725025893781921	1.33310543790388\\
0.726811671845423	1.33956130562678\\
0.728597449908925	1.43611211647188\\
0.730383227972428	1.36272979927706\\
0.73216900603593	1.36108036483378\\
0.733954784099432	1.35528146740055\\
0.735740562162934	1.28765815845417\\
0.737526340226437	1.33201320350246\\
0.739312118289939	1.28830270169593\\
0.741097896353441	1.2833828275409\\
0.742883674416943	1.30507376379771\\
0.744669452480446	1.27278077113484\\
0.746455230543948	1.25951383201806\\
0.74824100860745	1.26907141839101\\
0.750026786670952	1.35303232330683\\
0.751812564734455	1.43195128629878\\
0.753598342797957	1.49218642798496\\
0.755384120861459	1.45579703143748\\
0.757169898924962	1.4645376112407\\
0.758955676988464	1.34756088829737\\
0.760741455051966	1.24950809697294\\
0.762527233115468	1.33990513697548\\
0.764313011178971	1.30327966415647\\
0.766098789242473	1.32121401431619\\
0.767884567305975	1.35369110361142\\
0.769670345369478	1.31815128797442\\
0.77145612343298	1.31809624187831\\
0.773241901496482	1.43450051048224\\
0.775027679559984	1.37044173024581\\
0.776813457623487	1.48106613777813\\
0.778599235686989	1.63937771894987\\
0.780385013750491	1.54635025992226\\
0.782170791813993	1.37687397870946\\
0.783956569877496	1.23182336693134\\
0.785742347940998	1.28036225156918\\
0.7875281260045	1.45880786924317\\
0.789313904068002	1.36096353647225\\
0.791099682131505	1.35303687405695\\
0.792885460195007	1.46409388515798\\
0.794671238258509	1.40707272269051\\
0.796457016322011	1.41822902558086\\
0.798242794385514	1.58589874525308\\
0.800028572449016	1.54246127480761\\
0.801814350512518	1.64903374794064\\
0.803600128576021	1.51077024576332\\
0.805385906639523	1.62075257080364\\
0.807171684703025	1.78685974687318\\
0.808957462766527	1.87995728460306\\
0.81074324083003	1.93844524192633\\
0.812529018893532	1.90951523023133\\
0.814314796957034	1.80076583503209\\
0.816100575020536	1.76167119334766\\
0.817886353084039	1.85580181861962\\
0.819672131147541	1.89079799812479\\
0.821457909211043	2.10184031844363\\
0.823243687274545	1.91787730098833\\
0.825029465338048	1.98174520082755\\
0.82681524340155	1.87472733209466\\
0.828601021465052	1.90826175407545\\
0.830386799528555	1.89295122304053\\
0.832172577592057	1.99949329809589\\
0.833958355655559	1.97455896273332\\
0.835744133719061	1.82049596856497\\
0.837529911782564	1.63626273237267\\
0.839315689846066	1.5505093726067\\
0.841101467909568	1.64876135998428\\
0.84288724597307	1.71374620366765\\
0.844673024036573	1.7213412076661\\
0.846458802100075	1.67107075078746\\
0.848244580163577	1.54909322401327\\
0.85003035822708	1.52490320291617\\
0.851816136290582	1.57373601994774\\
0.853601914354084	1.54313595009199\\
0.855387692417586	1.49005695593119\\
0.857173470481089	1.57180215675929\\
0.858959248544591	1.45373623645471\\
0.860745026608093	1.31699522254155\\
0.862530804671595	1.32248310492659\\
0.864316582735098	1.39343417382437\\
0.8661023607986	1.33299408083364\\
0.867888138862102	1.45859453813567\\
0.869673916925604	1.6364477807913\\
0.871459694989107	1.60722981882341\\
0.873245473052609	1.6308623039934\\
0.875031251116111	1.80945411450875\\
0.876817029179613	1.7303325907807\\
0.878602807243116	1.88950339763166\\
0.880388585306618	2.09033836391919\\
0.88217436337012	2.00593859525287\\
0.883960141433623	1.98296000964826\\
0.885745919497125	2.09154762394826\\
0.887531697560627	2.11232498427572\\
0.889317475624129	2.02609988305993\\
0.891103253687632	1.99961470483089\\
0.892889031751134	2.07372652215452\\
0.894674809814636	1.94958718729681\\
0.896460587878138	1.86463441127409\\
0.898246365941641	1.90895600449649\\
0.900032144005143	1.85598464333537\\
0.901817922068645	1.82579488977798\\
0.903603700132148	1.70963531160906\\
0.90538947819565	1.84692861916079\\
0.907175256259152	1.93245345963165\\
0.908961034322654	1.68651738492755\\
0.910746812386157	1.77928498951117\\
0.912532590449659	1.95698910845972\\
0.914318368513161	1.97833156218266\\
0.916104146576663	1.92555389142123\\
0.917889924640166	1.77533797728975\\
0.919675702703668	1.70231955593412\\
0.92146148076717	1.55227332729661\\
0.923247258830672	1.42571847436732\\
0.925033036894175	1.45519663576142\\
0.926818814957677	1.68861442891135\\
0.928604593021179	1.54694554602392\\
0.930390371084682	1.50032072397103\\
0.932176149148184	1.50069782807352\\
0.933961927211686	1.49158402502763\\
0.935747705275188	1.42359125147088\\
0.937533483338691	1.47855620571689\\
0.939319261402193	1.36759108357154\\
0.941105039465695	1.38576479959435\\
0.942890817529197	1.43555583539885\\
0.9446765955927	1.45567421361977\\
0.946462373656202	1.41859446430809\\
0.948248151719704	1.62739161543474\\
0.950033929783207	1.43019712473891\\
0.951819707846709	1.37109949988601\\
0.953605485910211	1.48163831586632\\
0.955391263973713	1.51723068577463\\
0.957177042037216	1.66586445341139\\
0.958962820100718	1.60623027118615\\
0.96074859816422	1.66234763340759\\
0.962534376227722	1.71674659892372\\
0.964320154291225	1.83218120129592\\
0.966105932354727	1.68531624565242\\
0.967891710418229	1.66472741715145\\
0.969677488481731	1.6826584080121\\
0.971463266545234	1.76170797265824\\
0.973249044608736	1.6666746332487\\
0.975034822672238	1.62957774250518\\
0.976820600735741	1.68188360787967\\
0.978606378799243	1.68330870041466\\
0.980392156862745	1.64908759883963\\
0.982177934926247	1.61365135669887\\
0.98396371298975	1.47691466157557\\
0.985749491053252	1.48638911984175\\
0.987535269116754	1.60021895978987\\
0.989321047180256	1.59105951220013\\
0.991106825243759	1.56192217786825\\
0.992892603307261	1.55878780497119\\
0.994678381370763	1.44882267290863\\
0.996464159434265	1.46166488794622\\
0.998249937497768	1.43339392383626\\
};
\end{axis}
\node at (0.5*\w,1.7){(a)};
\node at (\w+1+0.5*\w,1.7){(b)};
\node at (2*\w+2+0.5*\w,1.7){(c)};
\end{tikzpicture}%
